On the geometry of Cayley automatic groups

In contrast to being automatic, being Cayley automatic \emph{a priori} has no geometric consequences. Specifically, Cayley graphs of automatic groups enjoy a fellow traveler property. Here we study a distance function introduced by the first author and Trakuldit which aims to measure how far a Cayley automatic group is from being automatic, in terms of how badly the Cayley graph fails the fellow traveler property. The first author and Trakuldit showed that if it fails by at most a constant amount, then the group is in fact automatic. In this article we show that for a large class of non-automatic Cayley automatic groups this function is bounded below by a linear function in a precise sense defined herein. In fact, for all Cayley automatic groups which have super-quadratic Dehn function, or which are not finitely presented, we can construct a non-decreasing function which (1) depends only on the group and (2) bounds from below the distance function for any Cayley automatic structure on the group.

==> loop1.tex <==
\begin{tikzpicture}[scale=1.2]

 \begin{scope}[decoration={markings,mark = at position 0.5 with {\arrow[scale=2]{latex}}}]

 %
   \draw
    (0,3) circle (3 and 3);



  %u_i
  \draw[postaction={decorate}]
    (0,0) arc (320:360:-4 and 6.0);
  \draw[postaction={decorate}]
    (0,0) arc (-90: 10:0.8 and 3.5);
        \draw  (-1,2) node {$u_i$};
            \draw  (1,2) node[right=-9pt]  {$u_{i+1}$};




         \draw[postaction={decorate}]  (0,6) node[above] {$s_i$};

    %paths gamma_i
    \draw[postaction={decorate}]%[decorate, decoration=snake]
      (-.95,3.9)  .. controls (-.8,5)  .. (-.4,5.95) ;
    \draw  (-1,5) node {$\gamma_i$};
          \draw[postaction={decorate}]%[decorate, decoration=snake]
        (.805,4.15)  .. controls (.7,5) .. (.4,5.95);
    \draw  (1,5) node[right=-9pt] {$\gamma_{i+1}$};






   \fill[radius=1.5pt,blue]
    (-.95,3.9) circle node[left=1pt] {$\pi(u_i)$};
       \fill[radius=1.5pt,blue]
    (.805,4.15) circle node[right=1pt] {$\pi(u_{i+1})$};


   \fill[radius=1.5pt,blue]
    (-.4,5.95) circle node[above left=1pt] {$g_i$};
       \fill[radius=1.5pt,blue]
    (.4,5.95) circle node[above right=1pt] {$g_{i+1}$};






     \end{scope}
\end{tikzpicture}

==> loop2.tex <==
\begin{tikzpicture}[scale=1.2]

 \begin{scope}[decoration={markings,mark = at position 0.5 with {\arrow[scale=2]{latex}}}]

 %
   \draw
    (0,3) circle (3 and 3);



  %u_i
  \draw[postaction={decorate}]
    (0,0) arc (320:360:-4 and 6.0);
  \draw[postaction={decorate}]
    (0,0) arc (-90: 10:0.8 and 3.5);
        % \draw  (-1,2) node {$u_i$};
        %     \draw  (1,2) node[right=-9pt]  {$u_{i+1}$};




       \draw[postaction={decorate}]  (0,6) node[above] {$s_i$};


    %paths gamma_i
    \draw[postaction={decorate}]%[decorate, decoration=snake]
      (-.95,3.9)  .. controls (-.8,5)  .. (-.4,5.95) ;
    \draw  (-1,5) node {$\gamma_i$};
          \draw[postaction={decorate}]%[decorate, decoration=snake]
        (.805,4.15)  .. controls (.7,5) .. (.4,5.95);
    \draw  (1,5) node[right=-9pt] {$\gamma_{i+1}$};







  




       \fill[radius=1.5pt,red]
    (-.4,3.3) circle node[ left=.5pt] {\footnotesize$\pi(x_{i,j})$};
       \fill[radius=1.5pt,red]
    (.4,3.4) circle node[ right=.5pt] {\footnotesize$\pi(x_{i+1,j})$};


       \fill[radius=1.5pt,red]
    (-.2,4.3) circle node[ above left=-.5pt and -.5pt] {\footnotesize$\psi(x_{i,j})$};
       \fill[radius=1.5pt,red]
    (.1,4.36) circle node[ above right=-.5pt and -.5pt] {\footnotesize$\psi(x_{i+1,j})$};

        \draw[red]
   (-.4,3.3) .. controls (-.3,3.7)  ..  (-.2,4.3) ;
          \draw[red]
         (.4,3.4) .. controls (.2,3.8) ..     (.1,4.36);

             \draw[red]  (-.25,3) node {\footnotesize$\beta_i$};
     \draw[red]  (.35,3) node {\footnotesize$\beta_{i+1}$};

                \draw[red] (-.2,4.3) parabola (.1,4.36);

             \draw[red,postaction={decorate}]     (-.84,2.6) parabola   (-.4,3.3);
                  \draw[red,postaction={decorate}]   (.8,2.7) parabola       (.4,3.4);
                  
                  
                  
                  
                  
                         \fill[radius=1.5pt,blue]
    (-.84,2.6) circle node[ left=1pt] {$p_{i,j}$};
       \fill[radius=1.5pt,blue]
    (.8,2.7) circle node[right=1pt] {$p_{i+1,j}$};


   \fill[radius=1.5pt,blue]
    (-.95,3.9) circle node[left=1pt] {$\pi(u_i)$};
       \fill[radius=1.5pt,blue]
    (.805,4.15) circle node[right=1pt] {$\pi(u_{i+1})$};


   \fill[radius=1.5pt,blue]
    (-.4,5.95) circle node[above left=1pt] {$g_i$};
       \fill[radius=1.5pt,blue]
    (.4,5.95) circle node[above right=1pt] {$g_{i+1}$};



   \fill[radius=1.0pt,blue]
    (-.4,5.95) circle node[above left=1pt] {$g_i$};
       \fill[radius=1.0pt,blue]
    (.4,5.95) circle node[above right=1pt] {$g_{i+1}$};



     \end{scope}
\end{tikzpicture}

==> loop3.tex <==
\begin{tikzpicture}[scale=1.2]

 \begin{scope}[decoration={markings,mark = at position 0.5 with {\arrow[scale=2]{latex}}}]

 %
   \draw
    (0,3) circle (3 and 3); %%too perfect, replace


  %u_i
  \draw%[postaction={decorate}]
    (0,0) arc (320:360:-4 and 6.0);
  \draw%[postaction={decorate}]
    (0,0) arc (-90: 10:0.8 and 3.5);
%        \draw  (-1,2) node {$u_i$};
%            \draw  (1,2) node[right=-9pt]  {$u_{i+1}$};




       \draw[postaction={decorate}] (0,6) node[above] {$s_i$};

    %paths gamma_i
    \draw[postaction={decorate}]%[decorate, decoration=snake]
      (-.95,3.9)  .. controls (-.8,5)  .. (-.4,5.95) ;
    \draw  (-1,5) node {\footnotesize$\gamma_i$};
          \draw[postaction={decorate}]%[decorate, decoration=snake]
        (.805,4.15)  .. controls (.7,5) .. (.4,5.95);
    \draw  (1,5) node[right=-9pt] {\footnotesize$\gamma_{i+1}$};







       \fill[radius=1.0pt,red]
    (-.4,3.3) circle ;
       \fill[radius=1.0pt,red]
    (.4,3.4) circle ;

%       \fill[radius=1.0pt,red]
%    (-.2,4.3) circle node[ left=.5pt] {\footnotesize$x_i$};
%       \fill[radius=1.0pt,red]
%    (.1,4.36) circle node[ right=.5pt] {\footnotesize$x_is_i$};
       \fill[radius=1.0pt,red]
    (-.2,4.3) circle; % node[ left=.5pt] {\footnotesize$x_i$};
       \fill[radius=1.0pt,red]
    (.1,4.36) circle ; %node[ right=.5pt] {\footnotesize$x_is_i$};


        \draw[red]
   (-.4,3.3) .. controls (-.3,3.7)  ..  (-.2,4.3) ;
          \draw[red]
         (.4,3.4) .. controls (.2,3.8) ..     (.1,4.36);


                \draw[red] (-.2,4.3) parabola (.1,4.36);
             \draw[red,postaction={decorate}]     (-.84,2.6) parabola   (-.4,3.3);
                  \draw[red,postaction={decorate}]   (.8,2.7) parabola       (.4,3.4);


%                         \draw[red]  (-.25,3) node {\footnotesize$\alpha_i$};
%    \draw[red]  (.35,3) node {\footnotesize$\beta_{i}$};
%
%







    %%%Copy red loops



        \draw[red]
   (-.5,3.7) .. controls (-.4,4.1)  ..  (-.2,4.7) ;
          \draw[red]
         (.4,3.8) .. controls (.2,4.3) ..     (.1,4.76);

                \draw[red] (-.2,4.7) parabola (.1,4.76);
             \draw[red]    (-.9,3) parabola   (-.5,3.7);
                  \draw[red]   (.8,3.1) parabola       (.4,3.8);



    %%%Copy red loops

        \draw[red]
(-.6,4.2) .. controls (-.4,4.7)  ..     (-.2,5.1) ;%C-E
          \draw[red]
         (.5,4.3) .. controls (.2,4.8) ..      (.1,5.15);%D-F

                \draw[red] (-.2,5.1) parabola (.1,5.15); %E-F
             \draw[red]    (-.92,3.45) parabola   (-.6,4.2) ; %A-C
                  \draw[red]   (.8,3.6) parabola     (.5,4.3) ; %B-D



        \draw[red]
    (-.4,2.7) .. controls (-.4,2.7)  ..     (-.18,3.6) ;%C-E
          \draw[red]
           (.4,2.7).. controls (.2,3) ..         (.1,3.65);%D-F

                \draw[red]  (-.18,3.6) parabola     (.1,3.65); %E-F
             \draw[red]      (-.78,2.2)  parabola    (-.4,2.7) ; %A-C
                  \draw[red]      (.74,2.3) parabola      (.4,2.7) ; %B-D





    %%%Copy red loops

        \draw[red]
  (-.34,2.2) .. controls (-.3,2.4)  ..     (-.18,3) ;%C-E
          \draw[red]
         (.3,2.3) .. controls (.2,2.5) ..         (.1,3.05);%D-F

                \draw[red]  (-.18,3) parabola     (.1,3.05); %E-F
             \draw[red]      (-.7,1.8)  parabola    (-.34,2.2); %A-C
                  \draw[red]       (.7,1.9) parabola          (.3,2.3)  ; %B-D





        \draw[red]
    (-.3,1.8)  .. controls (-.2,2.1)  ..        (-.18,2.4) ;%C-E
          \draw[red]
           (.25,1.9)  .. controls (.18,2.1) ..           (.1,2.45);%D-F

                \draw[red]     (-.18,2.4) parabola         (.1,2.45); %E-F
             \draw[red]     (-.56,1.3)  parabola        (-.3,1.8) ; %A-C
                  \draw[red]        (.65,1.4) parabola             (.25,1.9)  ; %B-D



        \draw[red]
 (-.2,1.35) .. controls (-.15,1.5)  ..           (-.14,1.95)  ;%C-E
          \draw[red]
    (.2,1.4)   .. controls (.15,1.6) ..              (.07,2);%D-F

                \draw[red]     (-.14,1.95)  parabola      (.07,2); %E-F
             \draw[red]       (-.4,.85)  parabola       (-.2,1.35); %A-C
                  \draw[red]         (.54,.9) parabola                (.2,1.4)  ; %B-D







           \fill[radius=1.0pt,blue]
    (-.9,3) circle;
       \fill[radius=1.0pt,blue]
    (.8,3.1) circle ;

       \fill[radius=1.0pt,red]
    (-.5,3.7) circle ;
       \fill[radius=1.0pt,red]
    (.4,3.8) circle ;

       \fill[radius=1.0pt,red]
    (-.2,4.7) circle ;
       \fill[radius=1.0pt,red]
    (.1,4.76) circle ;



           \fill[radius=1.0pt,blue]
    (-.92,3.45) circle; %A
       \fill[radius=1.0pt,blue]
    (.8,3.6) circle ; %B

       \fill[radius=1.0pt,red]
    (-.6,4.2) circle ; %C
       \fill[radius=1.0pt,red]
    (.5,4.3) circle ; %D

       \fill[radius=1.0pt,red]
    (-.2,5.1) circle ; %E
       \fill[radius=1.0pt,red]
    (.1,5.15) circle ; %F





           \fill[radius=1.0pt,blue]
    (-.78,2.2) circle; %A
       \fill[radius=1.0pt,blue]
    (.74,2.3) circle ; %B

       \fill[radius=1.0pt,red]
    (-.4,2.7) circle ; %C
       \fill[radius=1.0pt,red]
    (.4,2.7) circle ; %D

       \fill[radius=1.0pt,red]
    (-.18,3.6) circle ; %E
       \fill[radius=1.0pt,red]
    (.1,3.65) circle ; %F


           \fill[radius=1.0pt,blue]
    (-.7,1.8) circle; %A
       \fill[radius=1.0pt,blue]
    (.7,1.9) circle ; %B

       \fill[radius=1.0pt,red]
    (-.34,2.2) circle ; %C
       \fill[radius=1.0pt,red]
    (.3,2.3) circle ; %D

       \fill[radius=1.0pt,red]
    (-.18,3) circle ; %E
       \fill[radius=1.0pt,red]
    (.1,3.05) circle ; %F





           \fill[radius=1.0pt,blue]
    (-.4,.85) circle; %A
       \fill[radius=1.0pt,blue]
    (.54,.9) circle ; %B

       \fill[radius=1.0pt,red]
    (-.2,1.35) circle ; %C
       \fill[radius=1.0pt,red]
    (.2,1.4) circle ; %D

       \fill[radius=1.0pt,red]
    (-.14,1.95) circle ; %E
       \fill[radius=1.0pt,red]
    (.07,2) circle ; %F




           \fill[radius=1.0pt,blue]
    (-.56,1.3) circle; %A
       \fill[radius=1.0pt,blue]
    (.65,1.4) circle ; %B

       \fill[radius=1.0pt,red]
    (-.3,1.8) circle ; %C
       \fill[radius=1.0pt,red]
    (.25,1.9) circle ; %D

       \fill[radius=1.0pt,red]
    (-.18,2.4) circle ; %E
       \fill[radius=1.0pt,red]
    (.1,2.45) circle ; %F



   \fill[radius=1.0pt,blue]
    (-.4,5.95) circle node[above left=1pt] {\footnotesize$g_i$};
       \fill[radius=1.0pt,blue]
    (.4,5.95) circle node[above right=1pt] {\footnotesize$g_{i+1}$};






       \fill[radius=1.0pt,blue]
    (-.84,2.6) circle node[ left=1pt] {\footnotesize$p_{i,j}$};
       \fill[radius=1.0pt,blue]
    (.8,2.7) circle node[right=1pt] {\footnotesize$p_{i+1,j}$};




   \fill[radius=1.0pt,blue]
    (-.95,3.9) circle node[left=1pt] {\footnotesize$\pi(u_i)$};
       \fill[radius=1.0pt,blue]
    (.805,4.15) circle node[right=1pt] {\footnotesize$\pi(u_{i+1})$};


   \fill[radius=1.0pt,blue]
    (-.4,5.95) circle node[above left=1pt] {\footnotesize$g_i$};
       \fill[radius=1.0pt,blue]
    (.4,5.95) circle node[above right=1pt] {\footnotesize$g_{i+1}$};




     \end{scope}
\end{tikzpicture}

==> qi1.tex <==
\begin{tikzpicture}[scale=1.2]% rotate=-90]

 \begin{scope}[decoration={markings,mark = at position 0.6 with {\arrow[scale=2,black]{latex}}}]



  \draw[postaction={decorate}]
    (0,0) arc (320:360:-4 and 6.0);
        \draw  (-1.05,2.1) node {$w$};

         
       \draw
    (-.95,5.1) node[left=1pt] {$\rho^{-1}(\gamma)$};
    


    \draw[%red,
    decorate, decoration=snake]
      (-.95,3.9)  .. controls (-.7,5)  .. (-.4,5.95) ;
      


   \fill[radius=1.5pt,blue]
    (0,0) circle node[left=1pt] {$1_G$};

   \fill[radius=1.5pt,blue]
    (-.95,3.9) circle node[left=1pt] {$\pi(w)=\pi(\rho(w))$};
    


   \fill[radius=1.5pt,blue]
    (-.4,5.95) circle node[above left=1pt] {$\psi(w)=\psi'(\rho(w))$};






     \end{scope}
\end{tikzpicture}

==> qi2.tex <==
\begin{tikzpicture}[scale=1.2]% rotate=-90]

 \begin{scope}[decoration={markings,mark = at position 0.6 with {\arrow[scale=2,black]{latex}}}]



   \draw
    (-.95,2.1) node[left=1pt] {$\rho(w)$};
       \draw
    (-.95,5.1) node[left=1pt] {$\gamma$};
    

     
       

      
    %paths gamma_i
    \draw[postaction={decorate}]
      (-.95,3.9)  .. controls (-.8,5)  .. (-.4,5.95) ;
      
     


        %bubble lines
         \draw[%red,
         decorate,decoration=snake]
    (0,0) arc (320:360:-4 and 6.0);





   \fill[radius=1.5pt,blue]
    (0,0) circle node[left=1pt] {$1_G$};



   \fill[radius=1.5pt,blue]
    (-.95,3.9) circle node[left=1pt] {$\pi(w)=\pi(\rho(w))$};
    


   \fill[radius=1.5pt,blue]
    (-.4,5.95) circle node[above left=1pt] {$\psi(w)=\psi'(\rho(w))$};




     \end{scope}
\end{tikzpicture}
